Probabilistic Traffic Flow Breakdown In Stochastic Car Following Models

There is discussion if traffic displays multiple phases (e.g. laminar, jammed, synchronized) or not. This paper presents evidence that a stochastic car following model, by changing one of its parameters, can be moved from showing two phases (laminar and jammed) to showing only one phase. Models with two phases show three states: two being homogeneous states corresponding to each phase, and a third state which consists of a mix between the two phases (phase coexistence). Although the gas-liquid analogy to traffic models has been widely discussed, no traffic-related model ever displayed a completely understood stochastic version of that transition. Having a stochastic model is however important to understand the potentially probabilistic nature of the transition. Most importantly, if indeed 2-phase models describe certain aspects correctly, then this leads to predictions for breakdown probabilities. Alternatively, if 1-phase models describe these aspects better, then there is no breakdown.Interestingly, such 1-phase models can still allow for jam formation on small scales, which may give the impression of having a 2-phase dynamics.

==> KraussDensVar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/djost/KNpaper/KraussDensVar.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug  1 17:36:51 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
1874 1338 M
81 -10 V
-81 10 R
63 -110 V
0 1 V
0 1 R
18 97 R
0 1 V
1.000 UL
LT0
1874 1338 M
19 6 R
54 -15 V
-73 9 R
18 6 R
3 0 V
1.000 UL
LT0
1812 1346 M
78 -2 V
-78 2 R
60 -8 V
2 0 R
1.000 UL
LT0
1856 1170 M
81 58 V
-63 110 R
-18 -168 R
0 2 V
0 1 R
1.000 UL
LT0
1794 1247 M
78 89 V
-78 -89 R
60 -75 V
2 -2 R
1.000 UL
LT0
1794 1247 M
18 99 R
-18 -99 R
18 98 R
0 1 R
1.000 UL
LT0
2061 1092 M
81 24 V
-81 -24 R
63 -90 V
0 1 V
0 1 R
18 110 R
0 2 V
1.000 UL
LT0
2061 1092 M
19 90 R
63 -66 V
-82 -24 R
0 1 R
0 1 V
0 1 R
18 87 R
1.000 UL
LT0
1999 1171 M
81 11 V
-81 -11 R
63 -77 V
-1 -2 R
1.000 UL
LT0
2043 922 M
81 80 V
-63 90 R
2043 922 M
0 2 V
0 1 R
1.000 UL
LT0
1980 1016 M
81 75 V
-81 -75 R
63 -92 V
0 -2 R
1.000 UL
LT0
1980 1016 M
19 155 R
-19 -155 R
0 2 R
0 1 R
1.000 UL
LT0
1999 1171 M
19 103 R
63 -92 V
-82 -11 R
0 1 R
0 1 R
18 100 R
0 1 V
1.000 UL
LT0
1937 1228 M
0 1 R
81 44 V
-81 -45 R
0 -1 R
63 -55 V
-1 -1 R
1.000 UL
LT0
1918 1101 M
81 69 V
-81 -69 R
63 -83 V
-1 -2 R
1.000 UL
LT0
1918 1101 M
19 127 R
-19 -127 R
0 2 R
0 1 R
1.000 UL
LT0
2124 1002 M
0 1 R
81 27 V
-81 -28 R
0 -1 R
60 -261 V
2 0 R
0 3 V
0 1 R
21 283 R
0 3 V
1.000 UL
LT0
2124 1002 M
18 114 R
0 -2 R
63 -84 V
-81 -28 R
1.000 UL
LT0
2105 626 M
81 114 V
-62 262 R
2105 626 M
0 7 V
0 1 R
1.000 UL
LT0
2043 922 M
60 -289 V
2 -7 R
1.000 UL
LT0
2142 1116 M
81 6 V
-81 -6 R
63 -86 R
18 89 R
0 3 V
1.000 UL
LT0
2142 1116 M
19 49 R
63 -43 V
-82 -6 R
18 49 R
1.000 UL
LT0
2080 1182 M
81 -17 V
-81 17 R
62 -66 R
1.000 UL
LT0
2205 1030 M
81 -16 V
-81 16 R
0 -3 R
60 -116 V
2 0 R
0 1 R
21 99 R
0 3 V
1.000 UL
LT0
2205 1030 M
18 92 R
0 -3 R
63 -105 V
-81 16 R
1.000 UL
LT0
2186 740 M
0 3 R
81 168 V
-62 119 R
2186 740 M
1.000 UL
LT0
2018 1274 M
81 -22 V
-81 22 R
62 -92 R
18 68 R
0 2 V
1.000 UL
LT0
2018 1274 M
18 7 R
54 -26 V
3 -1 V
3 -1 V
3 -1 V
-81 22 R
0 1 R
3 0 R
15 6 R
1.000 UL
LT0
1955 1328 M
0 -1 R
81 -46 V
-81 47 R
0 -1 R
63 -52 V
0 -1 R
1.000 UL
LT0
1937 1228 M
18 100 R
-18 -100 R
1.000 UL
LT0
2080 1182 M
19 70 R
0 -2 R
63 -85 V
-82 17 R
1.000 UL
LT0
1856 1170 M
63 -67 V
-1 -2 R
1.000 UL
LT0
1899 910 M
81 104 V
-62 87 R
1899 910 M
0 2 V
0 1 R
1.000 UL
LT0
1837 988 M
81 111 V
1837 988 M
63 -76 V
-1 -2 R
1.000 UL
LT0
1837 988 M
19 182 R
1837 988 M
1.000 UL
LT0
2223 1122 M
0 -1 R
3 -2 V
78 -45 V
-81 48 R
63 -108 R
18 58 R
0 2 V
1.000 UL
LT0
2223 1122 M
19 7 R
57 -51 V
3 -1 V
-79 45 R
18 7 R
1.000 UL
LT0
2161 1165 M
3 -2 R
3 -1 V
3 -2 V
72 -31 V
-81 36 R
62 -43 R
1.000 UL
LT0
1962 798 M
81 122 V
-63 96 R
1962 798 M
0 3 V
0 1 R
1.000 UL
LT0
1899 910 M
63 -109 V
0 -3 R
1.000 UL
LT1
1955 1328 M
19 -64 R
-19 64 R
1.000 UL
LT1
1893 1344 M
62 -16 R
1.000 UL
LT0
1776 1084 M
78 84 V
-78 -84 R
60 -94 V
1 -2 R
1.000 UL
LT0
1776 1084 M
18 163 R
-18 -163 R
1.000 UL
LT0
2267 911 M
81 -13 V
-62 116 R
0 -3 R
60 -113 V
-79 13 R
1.000 UL
LT0
2024 563 M
81 63 V
-62 296 R
2024 563 M
0 6 V
0 1 R
1.000 UL
LT0
1962 798 M
60 -229 V
2 -6 R
1.000 UL
LT0
1732 1271 M
81 74 V
-81 -74 R
63 -23 V
-1 -1 R
1.000 UL
LT0
1713 1169 M
81 77 V
-81 -77 R
63 -83 V
0 -2 R
1.000 UL
LT0
1713 1169 M
19 102 R
-19 -102 R
1.000 UL
LT0
2286 1014 M
0 -1 R
81 -30 V
-81 31 R
62 -116 R
21 82 R
0 3 V
1.000 UL
LT0
2286 1014 M
18 60 R
0 -2 R
60 -87 V
3 -1 V
-81 30 R
1.000 UL
LT1
1812 1346 M
19 -111 R
-19 111 R
1.000 UL
LT1
1751 1253 M
61 93 R
1.000 UL
LT1
1732 1271 M
19 -18 R
-19 18 R
1.000 UL
LT0
2099 1252 M
0 -1 R
3 -1 V
78 -41 V
-81 43 R
62 -87 R
18 42 R
0 2 V
1.000 UL
LT1
2099 1252 M
18 -18 R
-18 18 R
1.000 UL
LT1
2036 1281 M
63 -29 R
1.000 UL
LT0
2161 1165 M
19 44 R
0 -2 R
60 -76 V
3 -1 V
-82 35 R
1.000 UL
LT0
1651 1207 M
81 63 V
-81 -63 R
63 -37 V
-1 -1 R
1.000 UL
LT0
1695 954 M
81 128 V
-63 87 R
1695 954 M
0 2 V
0 1 R
1.000 UL
LT0
1632 1035 M
81 132 V
-81 -132 R
63 -79 V
0 -2 R
1.000 UL
LT0
1632 1035 M
19 172 R
-19 -172 R
18 170 R
0 1 R
1.000 UL
LT0
1757 851 M
81 135 V
-62 98 R
1757 851 M
0 3 V
0 1 R
1.000 UL
LT0
1695 954 M
60 -100 V
2 -3 R
1.000 UL
LT0
2348 898 M
81 -54 V
-62 139 R
0 -3 R
60 -136 V
-79 54 R
1.000 UL
LT1
1893 1344 M
19 -230 R
-19 230 R
1.000 UL
LT1
1831 1235 M
62 109 R
1.000 UL
LT0
1881 551 M
81 242 V
-63 117 R
1881 551 M
0 5 V
0 1 R
1.000 UL
LT0
1818 759 M
81 148 V
1818 759 M
63 -203 V
0 -5 R
1.000 UL
LT0
1818 759 M
19 229 R
1818 759 M
1.000 UL
LT0
1651 1207 M
19 45 R
60 18 V
3 1 V
-82 -64 R
18 44 R
0 1 V
1.000 UL
LT1
1670 1252 M
62 19 R
1.000 UL
LT0
1757 851 M
63 -90 V
-2 -2 R
1.000 UL
LT0
2304 1074 M
3 -5 R
3 -2 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -1 R
3 -4 V
3 -4 V
63 -74 V
-81 98 R
63 -91 R
3 -2 R
3 0 R
12 -5 R
1.000 UL
LT1
2304 1074 M
19 -28 R
-19 28 R
1.000 UL
LT1
2242 1129 M
62 -55 R
1.000 UL
LT1
2036 1281 M
19 -80 R
-19 80 R
1.000 UL
LT1
1974 1264 M
62 17 R
1.000 UL
LT0
2367 983 M
3 -5 R
78 -89 V
-81 94 R
62 -139 R
21 42 R
0 3 V
1.000 UL
LT0
2367 983 M
18 -7 R
45 -64 V
3 -4 V
3 -3 V
0 -2 R
3 -2 V
0 -2 R
3 -1 V
0 -3 R
3 -1 V
-78 89 R
1.000 UL
LT0
1943 455 M
81 108 V
-62 235 R
1943 455 M
0 2 V
0 1 R
1.000 UL
LT0
1881 551 M
60 -94 V
2 -2 R
1.000 UL
LT0
1589 1216 M
81 35 V
-81 -35 R
63 -9 V
-1 0 R
1.000 UL
LT0
1570 1114 M
81 91 V
-81 -91 R
63 -77 V
-1 -2 R
1.000 UL
LT0
1570 1114 M
19 102 R
-19 -102 R
18 101 R
0 1 R
1.000 UL
LT0
2242 1129 M
19 -16 R
-19 16 R
1.000 UL
LT0
2180 1209 M
3 -5 R
3 -1 V
0 -3 R
3 -1 V
0 -2 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -1 R
3 -2 V
0 -2 R
3 -2 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
3 -4 V
3 -3 V
0 -1 R
3 -3 V
3 -4 V
21 -25 V
3 -3 V
3 -2 V
0 -2 R
3 -1 V
-78 92 R
62 -80 R
1.000 UL
LT1
2180 1209 M
18 -85 R
-18 85 R
1.000 UL
LT1
2117 1234 M
63 -25 R
1.000 UL
LT0
2429 844 M
81 -59 V
-62 104 R
0 -3 R
60 -101 V
-79 59 R
1.000 UL
LT0
1676 655 M
81 194 V
-62 105 R
1676 655 M
0 3 V
0 1 R
21 291 R
0 1 R
1.000 UL
LT0
1614 759 M
81 191 V
1614 759 M
60 -101 V
2 -3 R
1.000 UL
LT0
1614 759 M
18 276 R
1614 759 M
18 273 R
0 1 R
1.000 UL
LT0
1551 858 M
81 174 V
1551 858 M
63 -97 V
0 -2 R
1.000 UL
LT0
1551 858 M
19 256 R
1551 858 M
18 253 R
0 1 R
1.000 UL
LT0
1508 1158 M
81 57 V
-81 -57 R
63 -43 V
-1 -1 R
1.000 UL
LT0
1489 964 M
81 147 V
1489 964 M
63 -103 V
-1 -3 R
1.000 UL
LT0
1489 964 M
19 194 R
1489 964 M
18 191 R
0 1 V
0 1 R
1.000 UL
LT1
2117 1234 M
19 -130 R
-19 130 R
1.000 UL
LT1
2055 1201 M
62 33 R
1.000 UL
LT1
1589 1216 M
18 -54 R
-18 54 R
1.000 UL
LT1
1526 1147 M
63 69 R
1.000 UL
LT1
1508 1158 M
18 -11 R
-18 11 R
1.000 UL
LT1
1670 1252 M
18 -123 R
-18 123 R
1.000 UL
LT1
1607 1162 M
63 90 R
1.000 UL
LT0
1738 556 M
81 199 V
-62 96 R
1738 556 M
0 2 V
0 1 R
1.000 UL
LT0
1676 655 M
63 -97 V
-1 -2 R
1.000 UL
LT0
1800 424 M
81 125 V
-63 210 R
1800 424 M
0 3 V
0 1 R
1.000 UL
LT0
1738 556 M
63 -129 V
-1 -3 R
1.000 UL
LT0
1427 1018 M
81 137 V
-81 -137 R
63 -53 V
-1 -1 R
1.000 UL
LT0
1427 1018 M
18 104 R
60 33 V
3 2 V
-81 -139 R
18 103 R
0 1 V
1.000 UL
LT1
1445 1122 M
63 36 R
1.000 UL
LT0
2385 976 M
9 -14 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -2 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -4 V
3 -4 V
24 -29 V
-81 106 R
63 -87 R
3 -2 R
0 -1 R
3 -3 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
3 0 R
0 -3 R
3 0 R
3 -5 R
1.000 UL
LT0
2448 889 M
9 -11 R
0 -2 V
3 -1 R
0 -4 V
0 -1 R
3 -4 V
66 -88 V
-81 111 R
62 -104 R
0 -1 R
3 0 R
0 -1 R
3 0 R
15 -5 R
1.000 UL
LT0
2448 889 M
18 -19 R
12 -20 V
3 -4 V
3 -4 V
3 -4 V
0 -1 R
3 -4 V
3 -4 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -2 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
-78 105 R
1.000 UL
LT1
2385 976 M
19 -45 R
-19 45 R
1.000 UL
LT1
2323 1046 M
62 -70 R
1.000 UL
LT1
2323 1046 M
19 -61 R
-19 61 R
1.000 UL
LT1
2261 1113 M
62 -67 R
1.000 UL
LT0
2510 785 M
0 -1 R
3 -1 V
78 -103 V
-62 98 R
60 -98 V
-79 105 R
1.000 UL
LT1
2261 1113 M
18 -77 R
-18 77 R
1.000 UL
LT1
2198 1124 M
63 -11 R
1.000 UL
LT0
1470 612 M
81 244 V
-62 108 R
1470 612 M
0 4 V
0 1 R
18 343 R
0 1 R
1.000 UL
LT0
1408 767 M
81 193 V
1408 767 M
63 -151 V
-1 -4 R
1.000 UL
LT0
1408 767 M
19 251 R
1408 767 M
18 248 R
0 1 V
0 1 R
1.000 UL
LT0
1539 328 M
81 25 V
-62 42 R
63 -42 V
-82 -25 R
0 1 V
0 1 R
18 65 R
1.000 UL
LT0
1477 371 M
81 24 V
-81 -24 R
63 -42 V
-1 -1 R
1.000 UL
LT0
1620 353 M
81 8 V
-62 40 R
63 -40 V
-82 -8 R
18 48 R
1.000 UL
LT0
1558 395 M
81 6 V
-81 -6 R
62 -42 R
1.000 UL
LT0
1533 526 M
81 230 V
-63 102 R
1533 526 M
0 2 V
0 1 R
1.000 UL
LT0
1470 612 M
63 -84 V
0 -2 R
1.000 UL
LT0
1364 1046 M
81 75 V
-81 -75 R
63 -27 V
0 -1 R
1.000 UL
LT0
1346 865 M
81 150 V
1346 865 M
63 -96 V
-1 -2 R
1.000 UL
LT0
1346 865 M
18 181 R
1346 865 M
18 179 R
0 1 R
1.000 UL
LT0
1862 380 M
81 75 V
-62 96 R
1862 380 M
0 1 V
0 1 R
1.000 UL
LT0
1800 424 M
60 -43 V
2 -1 R
1.000 UL
LT0
1701 361 M
81 2 V
-62 40 R
63 -40 V
-82 -2 R
18 42 R
1.000 UL
LT0
1639 401 M
81 2 V
-81 -2 R
62 -40 R
1.000 UL
LT0
1595 485 M
81 168 V
-62 106 R
1595 485 M
0 1 V
0 1 R
1.000 UL
LT0
1533 526 M
60 -40 V
2 -1 R
1.000 UL
LT0
1477 371 M
19 62 R
63 -38 V
-82 -24 R
0 1 R
0 1 R
18 60 R
1.000 UL
LT0
1415 409 M
81 24 V
-81 -24 R
63 -37 V
-1 -1 R
1.000 UL
LT1
1445 1122 M
19 -59 R
-19 59 R
1.000 UL
LT1
1383 1046 M
62 76 R
1.000 UL
LT1
1364 1046 M
19 0 R
-19 0 R
1.000 UL
LT1
2198 1124 M
19 -133 R
-19 133 R
1.000 UL
LT1
1464 1063 M
62 84 R
1.000 UL
LT0
1558 395 M
19 43 R
63 -37 V
-82 -6 R
18 43 R
1.000 UL
LT0
1496 433 M
81 5 V
-81 -5 R
62 -38 R
1.000 UL
LT0
1657 444 M
81 110 V
-62 101 R
1657 444 M
0 1 V
0 1 R
1.000 UL
LT0
1595 485 M
63 -40 V
-1 -1 R
1.000 UL
LT0
1782 363 M
78 17 V
-60 44 R
-18 -61 R
1.000 UL
LT0
1720 403 M
81 21 V
-81 -21 R
62 -40 R
1.000 UL
LT0
1720 403 M
18 153 R
1720 403 M
0 1 R
0 1 R
1.000 UL
LT0
1657 444 M
63 -40 V
0 -1 R
1.000 UL
LT0
1639 401 M
18 43 R
-18 -43 R
1.000 UL
LT0
1577 438 M
81 6 V
-81 -6 R
62 -37 R
1.000 UL
LT0
1283 930 M
81 114 V
1283 930 M
63 -63 V
0 -2 R
1.000 UL
LT0
1283 930 M
19 96 R
60 20 V
1283 930 M
21 95 R
0 1 V
1.000 UL
LT1
1302 1026 M
62 20 R
1.000 UL
LT0
1415 409 M
18 62 R
63 -38 V
-81 -24 R
0 1 R
0 1 R
18 60 R
1.000 UL
LT0
1352 449 M
81 22 V
-81 -22 R
63 -39 V
0 -1 R
1.000 UL
LT1
2466 870 M
63 -92 R
1.000 UL
LT1
2466 870 M
19 -102 R
51 -19 V
-70 121 R
15 -93 R
0 -1 V
3 0 R
0 -5 R
0 -3 V
1.000 UL
LT1
2404 931 M
54 -110 R
3 -2 V
21 -42 V
0 -1 R
3 -5 V
-81 160 R
62 -61 R
1.000 UL
LT0
2529 778 M
3 -6 R
3 -1 V
0 -3 R
3 -2 V
0 -1 R
3 -4 V
69 -86 V
-81 103 R
62 -98 R
21 -5 R
1.000 UL
LT1
2529 778 M
18 -34 R
-18 34 R
1.000 UL
LT0
1496 433 M
18 41 R
63 -36 V
-81 -5 R
18 41 R
1.000 UL
LT0
1433 471 M
81 3 V
-81 -3 R
63 -38 R
1.000 UL
LT1
2404 931 M
19 -84 R
3 -2 V
54 -68 V
3 -3 V
0 -3 R
3 -1 V
-82 161 R
1.000 UL
LT1
2342 985 M
62 -54 R
1.000 UL
LT0
2591 680 M
81 -94 V
-62 89 R
60 -89 V
-79 94 R
1.000 UL
LT0
1577 438 M
18 47 R
-18 -47 R
1.000 UL
LT0
1514 474 M
81 11 V
-81 -11 R
63 -36 R
1.000 UL
LT0
1352 449 M
19 60 R
60 -38 V
-79 -22 R
0 1 R
0 1 R
21 58 R
1.000 UL
LT0
1290 489 M
81 20 V
-81 -20 R
60 -39 V
2 -1 R
1.000 UL
LT1
2342 985 M
18 -100 R
42 -24 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
-81 137 R
18 -97 R
0 -3 V
1.000 UL
LT1
2279 1036 M
78 -145 R
3 -3 V
-81 148 R
63 -51 R
1.000 UL
LT0
1433 471 M
19 40 R
60 -37 V
-79 -3 R
21 40 R
1.000 UL
LT0
1371 509 M
81 2 V
-81 -2 R
62 -38 R
1.000 UL
LT0
1327 592 M
81 172 V
-62 101 R
1327 592 M
0 1 V
0 1 R
18 267 R
0 1 V
0 1 R
1.000 UL
LT0
1265 634 M
81 227 V
1265 634 M
63 -41 V
-1 -1 R
1.000 UL
LT0
1265 634 M
18 296 R
1265 634 M
18 292 R
0 1 V
0 1 R
1.000 UL
LT0
1390 551 M
81 60 V
-63 156 R
1390 551 M
0 1 V
0 1 R
1.000 UL
LT0
1327 592 M
63 -40 V
0 -1 R
1.000 UL
LT0
1221 968 M
81 57 V
-81 -57 R
60 -37 V
2 -1 R
1.000 UL
LT0
1203 729 M
78 197 V
1203 729 M
60 -93 V
2 -2 R
1.000 UL
LT0
1203 729 M
18 239 R
1203 729 M
18 237 R
0 1 R
1.000 UL
LT1
2279 1036 M
19 -165 R
60 14 V
-79 151 R
21 -163 R
0 -2 V
1.000 UL
LT1
2217 991 M
54 -81 R
3 -1 V
24 -36 V
-81 118 R
62 45 R
1.000 UL
LT0
1290 489 M
19 57 R
63 -37 V
-82 -20 R
0 1 R
0 1 R
18 55 R
1.000 UL
LT0
1228 528 M
81 18 V
-81 -18 R
63 -38 V
-1 -1 R
1.000 UL
LT0
1514 474 M
19 52 R
-19 -52 R
1.000 UL
LT0
1452 511 M
81 15 V
-81 -15 R
62 -37 R
1.000 UL
LT1
1302 1026 M
19 -49 R
-19 49 R
1.000 UL
LT1
1240 975 M
62 51 R
1.000 UL
LT1
1221 968 M
19 7 R
-19 -7 R
1.000 UL
LT0
1371 509 M
19 42 R
63 -40 V
-82 -2 R
1.000 UL
LT0
1309 546 M
81 5 V
-81 -5 R
62 -37 R
1.000 UL
LT1
1321 977 M
62 69 R
1.000 UL
LT0
1159 950 M
63 19 V
3 1 V
-66 -20 R
63 18 V
-1 0 R
1.000 UL
LT0
1140 860 M
81 106 V
1140 860 M
63 -128 V
0 -3 R
1.000 UL
LT0
1140 860 M
19 90 R
-19 -90 R
18 89 R
0 1 R
1.000 UL
LT0
1228 528 M
18 55 R
63 -37 V
-81 -18 R
0 1 R
0 1 R
18 53 R
1.000 UL
LT0
1165 567 M
81 16 V
-81 -16 R
63 -38 V
0 -1 R
1.000 UL
LT0
1452 511 M
18 101 R
1452 511 M
1.000 UL
LT0
1390 551 M
62 -40 R
1.000 UL
LT0
1309 546 M
18 46 R
-18 -46 R
1.000 UL
LT0
1246 583 M
81 9 V
-81 -9 R
63 -37 R
1.000 UL
LT0
2610 675 M
0 -1 R
3 -1 V
78 -34 V
-81 36 R
62 -89 R
21 52 R
0 1 V
1.000 UL
LT0
2610 675 M
18 8 R
54 -39 V
3 -2 V
3 -1 V
-78 34 R
18 8 R
1.000 UL
LT0
2547 744 M
21 -17 R
3 -1 V
0 -1 R
3 -2 V
54 -40 V
-81 61 R
63 -69 R
1.000 UL
LT0
2672 586 M
81 1 V
-62 52 R
0 -1 R
60 -51 V
-79 -1 R
1.000 UL
LT1
2547 744 M
19 -19 R
-19 19 R
1.000 UL
LT1
2485 768 M
6 -3 R
3 -1 V
51 -27 V
0 -1 R
3 -1 V
-63 33 R
62 -24 R
1.000 UL
LT0
1165 567 M
19 52 R
63 -36 V
-82 -16 R
0 1 R
0 1 R
18 50 R
1.000 UL
LT0
1103 605 M
81 14 V
-81 -14 R
63 -37 V
-1 -1 R
1.000 UL
LT0
1246 583 M
19 51 R
-19 -51 R
1.000 UL
LT0
1184 619 M
81 15 V
-81 -15 R
62 -36 R
1.000 UL
LT0
2753 587 M
81 9 V
-63 45 R
63 -45 V
-81 -9 R
18 54 R
1.000 UL
LT0
2691 639 M
78 2 V
-78 -2 R
62 -52 R
1.000 UL
LT0
1078 894 M
81 55 V
-81 -55 R
63 -33 V
-1 -1 R
1.000 UL
LT0
1122 658 M
81 70 V
-63 132 R
1122 658 M
0 1 V
0 1 R
1.000 UL
LT0
1059 699 M
81 158 V
1059 699 M
63 -40 V
0 -1 R
1.000 UL
LT0
1059 699 M
19 195 R
1059 699 M
18 193 R
0 1 R
1.000 UL
LT1
2217 991 M
19 -71 R
24 -20 R
36 -26 V
0 -1 R
3 -1 V
-82 119 R
1.000 UL
LT0
1103 605 M
19 53 R
60 -39 V
-79 -14 R
0 1 R
0 1 R
1.000 UL
LT0
1041 643 M
81 15 V
-81 -15 R
60 -37 V
2 -1 R
1.000 UL
LT0
2834 596 M
81 15 V
-63 42 R
63 -42 V
-81 -15 R
18 57 R
1.000 UL
LT0
2771 641 M
81 12 V
-81 -12 R
63 -45 R
1.000 UL
LT0
2485 768 M
19 0 R
-19 0 R
1.000 UL
LT0
2423 847 M
62 -79 R
1.000 UL
LT0
2691 639 M
18 43 R
60 -41 V
-78 -2 R
18 43 R
1.000 UL
LT0
2628 683 M
81 -1 V
-81 1 R
63 -44 R
1.000 UL
LT1
1159 950 M
18 0 R
-18 0 R
1.000 UL
LT0
1078 894 M
18 53 R
63 3 V
-81 -56 R
18 52 R
0 1 V
1.000 UL
LT1
1096 947 M
63 3 R
1.000 UL
LT1
2423 847 M
18 -35 R
18 -12 V
3 -2 V
-39 49 R
15 -31 R
0 -1 V
3 0 R
0 -2 R
0 -1 V
1.000 UL
LT1
2360 885 M
3 -3 R
3 -1 V
0 -1 R
72 -64 V
0 -1 R
3 -2 V
-81 72 R
63 -38 R
1.000 UL
LT1
1177 950 M
63 25 R
1.000 UL
LT0
1184 619 M
19 110 R
1184 619 M
1.000 UL
LT0
1122 658 M
62 -39 R
1.000 UL
LT0
2915 611 M
81 17 V
-63 41 R
63 -41 V
-81 -17 R
18 58 R
1.000 UL
LT0
2852 653 M
81 16 V
-81 -16 R
63 -42 R
1.000 UL
LT0
1016 908 M
81 38 V
-81 -38 R
63 -14 V
-1 0 R
1.000 UL
LT0
997 802 M
81 90 V
997 802 M
63 -101 V
-1 -2 R
1.000 UL
LT0
997 802 M
19 106 R
997 802 M
18 105 R
0 1 R
1.000 UL
LT0
2771 641 M
19 52 R
60 -40 V
-79 -12 R
21 52 R
1.000 UL
LT0
2709 682 M
81 11 V
-81 -11 R
62 -41 R
1.000 UL
LT0
1041 643 M
18 56 R
-18 -56 R
0 1 R
0 1 R
1.000 UL
LT0
978 684 M
81 15 V
978 684 M
63 -40 V
0 -1 R
1.000 UL
LT0
2628 683 M
19 40 R
63 -41 V
-82 1 R
18 40 R
1.000 UL
LT0
2566 725 M
9 0 R
72 -2 V
-81 2 R
62 -42 R
1.000 UL
LT1
2360 885 M
19 -27 R
36 -26 V
6 -5 V
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -2 R
3 -1 V
-76 70 R
21 -27 R
1.000 UL
LT1
2298 871 M
3 0 R
78 -13 V
-81 13 R
62 14 R
1.000 UL
LT0
2852 653 M
19 57 R
60 -41 V
-79 -16 R
21 57 R
1.000 UL
LT0
2790 693 M
81 17 V
-81 -17 R
62 -40 R
1.000 UL
LT0
2709 682 M
19 52 R
63 -41 V
-82 -11 R
18 52 R
1.000 UL
LT0
2647 723 M
81 11 V
-81 -11 R
62 -41 R
1.000 UL
LT0
935 848 M
81 59 V
935 848 M
63 -45 V
-1 -1 R
1.000 UL
LT0
978 684 M
19 118 R
978 684 M
0 1 R
0 1 R
1.000 UL
LT0
916 722 M
81 79 V
916 722 M
63 -37 V
-1 -1 R
1.000 UL
LT0
916 722 M
19 126 R
916 722 M
18 124 R
0 1 R
1.000 UL
LT0
2566 725 M
18 39 R
63 -41 V
-81 2 R
18 39 R
1.000 UL
LT0
2504 768 M
36 -2 R
45 -2 V
-81 4 R
62 -43 R
1.000 UL
LT0
1096 947 M
19 7 R
48 -3 V
-67 -4 R
15 6 R
3 0 R
0 1 R
1.000 UL
LT0
1034 944 M
78 9 V
3 1 V
-81 -10 R
63 3 V
-1 0 R
1.000 UL
LT0
1016 908 M
18 36 R
-18 -36 R
18 35 R
0 1 R
1.000 UL
LT0
953 914 M
81 29 V
953 914 M
63 -6 V
1.000 UL
LT0
935 848 M
18 66 R
935 848 M
18 65 R
0 1 R
1.000 UL
LT0
2790 693 M
19 58 R
63 -41 V
-82 -17 R
18 58 R
1.000 UL
LT0
2728 734 M
81 17 V
-81 -17 R
62 -41 R
1.000 UL
LT0
872 876 M
81 37 V
872 876 M
63 -27 V
0 -1 R
1.000 UL
LT0
854 763 M
81 83 V
854 763 M
63 -40 V
-1 -1 R
1.000 UL
LT0
854 763 M
18 113 R
854 763 M
1.000 UL
LT0
2647 723 M
18 53 R
63 -42 V
-81 -11 R
18 53 R
1.000 UL
LT0
2584 764 M
81 12 V
-81 -12 R
63 -41 R
1.000 UL
LT0
2504 768 M
18 37 R
63 -41 V
-81 4 R
18 37 R
1.000 UL
LT0
2441 812 M
72 -6 R
9 -1 V
-81 7 R
63 -44 R
1.000 UL
LT0
1177 950 M
19 21 R
36 5 V
3 1 V
-58 -27 R
18 21 R
1.000 UL
LT0
1115 954 M
3 0 R
78 17 V
-81 -17 R
62 -4 R
1.000 UL
LT0
1196 971 M
12 2 R
3 1 V
3 0 R
3 1 V
3 0 R
3 1 V
12 2 V
3 1 V
-42 -8 R
62 10 R
1.000 UL
LT0
2728 734 M
18 58 R
63 -41 V
-81 -17 R
18 58 R
1.000 UL
LT0
2665 776 M
81 16 V
-81 -16 R
63 -42 R
1.000 UL
LT0
2298 871 M
19 35 R
-19 -35 R
1.000 UL
LT0
2236 920 M
62 -49 R
1.000 UL
LT0
2441 812 M
19 39 R
42 -33 R
3 -3 V
15 -10 V
-79 7 R
1.000 UL
LT0
2379 858 M
62 -46 R
1.000 UL
LT0
2584 764 M
19 53 R
63 -41 V
-82 -12 R
18 53 R
1.000 UL
LT0
2522 805 M
81 12 V
-81 -12 R
62 -41 R
1.000 UL
LT0
791 823 M
81 52 V
791 823 M
63 -59 V
0 -1 R
1.000 UL
LT0
953 914 M
19 36 R
60 -6 V
953 914 M
21 36 R
1.000 UL
LT0
891 930 M
81 20 V
891 930 M
60 -16 V
2 0 R
1.000 UL
LT0
872 876 M
19 54 R
872 876 M
21 53 R
0 1 R
1.000 UL
LT0
810 896 M
81 33 V
810 896 M
60 -20 V
2 0 R
1.000 UL
LT0
791 823 M
19 73 R
791 823 M
1.000 UL
LT0
1034 944 M
19 27 R
57 -17 V
-76 -10 R
21 27 R
1.000 UL
LT0
972 950 M
3 0 R
78 21 V
972 950 M
62 -6 R
1.000 UL
LT0
2665 776 M
19 57 R
63 -41 V
-82 -16 R
18 57 R
1.000 UL
LT0
2603 817 M
81 16 V
-81 -16 R
62 -41 R
1.000 UL
LT0
729 864 M
81 31 V
729 864 M
60 -40 V
2 -1 R
1.000 UL
LT0
2379 858 M
18 45 R
-18 -45 R
1.000 UL
LT0
2317 906 M
62 -48 R
1.000 UL
LT0
1115 954 M
19 33 R
57 -16 V
-76 -17 R
21 33 R
1.000 UL
LT0
1053 971 M
3 0 R
78 16 V
-81 -16 R
62 -17 R
1.000 UL
LT0
2522 805 M
19 54 R
60 -42 V
-79 -12 R
21 54 R
1.000 UL
LT0
2460 851 M
18 2 R
63 6 V
-81 -8 R
62 -46 R
1.000 UL
LT0
1196 971 M
19 32 R
39 -10 V
-58 -22 R
21 32 R
1.000 UL
LT0
1134 987 M
3 0 R
78 16 V
-81 -16 R
62 -16 R
1.000 UL
LT0
2603 817 M
19 57 R
60 -41 V
-79 -16 R
21 57 R
1.000 UL
LT0
2541 859 M
81 15 V
-81 -15 R
62 -42 R
1.000 UL
LT0
729 864 M
19 69 R
63 -36 V
729 864 M
18 68 R
0 1 V
1.000 UL
LT0
667 898 M
81 34 V
667 898 M
63 -33 V
-1 -1 R
1.000 UL
LT0
810 896 M
19 61 R
63 -27 V
810 896 M
18 61 R
1.000 UL
LT0
748 933 M
81 24 V
748 933 M
62 -37 R
1.000 UL
LT0
891 930 M
18 51 R
63 -31 V
891 930 M
18 51 R
1.000 UL
LT0
829 957 M
81 24 V
829 957 M
62 -27 R
1.000 UL
LT0
2460 851 M
18 51 R
63 -43 V
-81 -8 R
18 51 R
1.000 UL
LT0
2397 903 M
45 -1 R
36 0 V
-81 1 R
63 -52 R
1.000 UL
LT0
1277 987 M
19 28 R
-19 -28 R
1.000 UL
LT0
1215 1003 M
3 0 R
66 10 V
-69 -10 R
62 -16 R
1.000 UL
LT0
972 950 M
18 47 R
63 -26 V
972 950 M
18 47 R
1.000 UL
LT0
909 981 M
81 16 V
909 981 M
63 -31 R
1.000 UL
LT0
1296 1015 M
62 -17 R
1.000 UL
LT0
1053 971 M
18 44 R
63 -28 V
-81 -16 R
18 44 R
1.000 UL
LT0
990 997 M
81 18 V
990 997 M
63 -26 R
1.000 UL
LT0
2541 859 M
18 56 R
63 -41 V
-81 -15 R
18 56 R
1.000 UL
LT0
2478 902 M
81 13 V
-81 -13 R
63 -43 R
1.000 UL
LT0
2397 903 M
19 43 R
63 -44 V
-82 1 R
18 43 R
1.000 UL
LT0
2335 950 M
75 -4 R
6 0 V
-81 4 R
62 -47 R
1.000 UL
LT0
748 933 M
18 56 R
63 -32 V
748 933 M
0 1 R
0 1 R
18 54 R
1.000 UL
LT0
685 966 M
81 23 V
685 966 M
63 -32 V
0 -1 R
1.000 UL
LT0
667 898 M
18 68 R
667 898 M
1.000 UL
LT0
604 937 M
81 28 V
604 937 M
63 -38 V
0 -1 R
1.000 UL
LT0
1134 987 M
18 49 R
63 -33 V
-81 -16 R
18 49 R
1.000 UL
LT0
1071 1015 M
81 21 V
-81 -21 R
63 -28 R
1.000 UL
LT0
829 957 M
18 57 R
63 -33 V
829 957 M
18 57 R
1.000 UL
LT0
766 989 M
81 25 V
766 989 M
63 -32 R
1.000 UL
LT0
909 981 M
19 56 R
63 -40 V
909 981 M
18 56 R
1.000 UL
LT0
847 1014 M
81 23 V
-81 -23 R
62 -33 R
1.000 UL
LT0
2335 950 M
19 40 R
48 -35 R
3 -1 V
0 -1 R
12 -7 V
-82 4 R
1.000 UL
LT0
2478 902 M
19 54 R
63 -41 V
-82 -13 R
18 54 R
1.000 UL
LT0
2416 946 M
81 10 V
-81 -10 R
62 -44 R
1.000 UL
LT0
1215 1003 M
18 47 R
57 -32 V
-75 -15 R
18 47 R
1.000 UL
LT0
1152 1036 M
81 14 V
-81 -14 R
63 -33 R
1.000 UL
LT0
990 997 M
19 57 R
63 -39 V
990 997 M
18 57 R
1.000 UL
LT0
928 1037 M
81 17 V
-81 -17 R
62 -40 R
1.000 UL
LT0
1296 1015 M
18 49 R
36 -21 V
-54 -28 R
18 49 R
1.000 UL
LT0
1233 1050 M
81 14 V
-81 -14 R
63 -35 R
1.000 UL
LT0
1071 1015 M
19 53 R
63 -32 V
-82 -21 R
18 53 R
1.000 UL
LT0
1009 1054 M
81 14 V
-81 -14 R
62 -39 R
1.000 UL
LT0
2416 946 M
19 52 R
63 -42 V
-82 -10 R
18 52 R
1.000 UL
LT0
2354 990 M
21 2 R
60 6 V
-81 -8 R
62 -44 R
1.000 UL
LT0
1377 1028 M
18 50 R
-18 -50 R
1.000 UL
LT0
1314 1064 M
81 14 V
-81 -14 R
63 -36 R
1.000 UL
LT0
2273 981 M
18 49 R
-18 -49 R
1.000 UL
LT0
1152 1036 M
19 51 R
63 -37 V
-82 -14 R
18 51 R
1.000 UL
LT0
1090 1068 M
81 19 V
-81 -19 R
62 -32 R
1.000 UL
LT0
1395 1078 M
63 -37 R
1.000 UL
LT0
1233 1050 M
19 54 R
63 -40 V
-82 -14 R
18 54 R
1.000 UL
LT0
1171 1087 M
81 17 V
-81 -17 R
62 -37 R
1.000 UL
LT0
2354 990 M
18 49 R
63 -41 V
-81 -8 R
18 49 R
1.000 UL
LT0
2291 1030 M
48 6 R
33 3 V
-81 -9 R
63 -40 R
1.000 UL
LT0
1314 1064 M
19 50 R
63 -36 V
-82 -14 R
18 50 R
1.000 UL
LT0
1252 1104 M
81 10 V
-81 -10 R
62 -40 R
1.000 UL
LT0
1395 1078 M
19 52 R
24 -14 V
-43 -38 R
18 52 R
1.000 UL
LT0
1333 1114 M
81 16 V
-81 -16 R
62 -36 R
1.000 UL
LT0
2291 1030 M
19 50 R
60 -41 V
-79 -9 R
21 50 R
1.000 UL
LT0
2229 1069 M
69 10 R
12 1 V
-81 -11 R
62 -39 R
1.000 UL
LT0
1476 1090 M
19 54 R
-19 -54 R
1.000 UL
LT0
1414 1130 M
60 10 V
3 1 V
-63 -11 R
62 -40 R
1.000 UL
LT0
1495 1144 M
62 -40 R
1.000 UL
LT0
2229 1069 M
19 52 R
15 -11 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -2 V
39 -24 V
-82 -11 R
1.000 UL
LT0
2167 1109 M
18 53 R
-18 -53 R
1.000 UL
LT0
2042 1189 M
19 55 R
-19 -55 R
1.000 UL
LT0
1.000 UL
LTb
3077 645 M
1457 290 L
522 904 M
1457 290 L
522 904 M
99 21 V
1482 326 R
39 8 V
3077 645 L
522 904 M
0 710 V
1404 324 M
53 -34 V
522 904 M
52 -35 V
1566 359 M
24 -17 R
29 -17 V
684 940 M
1728 395 M
48 -33 R
5 -1 V
846 975 M
1890 430 M
15 -11 R
38 -23 V
-935 615 R
2052 466 M
53 -34 V
-935 614 R
2214 501 M
53 -34 V
-935 615 R
2376 537 M
53 -34 V
-935 614 R
2538 572 M
53 -34 V
-935 615 R
2700 608 M
33 -22 R
20 -12 V
-935 614 R
2862 643 M
51 -33 R
2 -1 V
-935 615 R
3024 679 M
53 -34 V
-935 614 R
52 -35 V
1395 331 M
61 13 V
2952 672 M
62 14 V
1270 413 M
61 13 V
2828 754 M
62 14 V
1146 495 M
61 13 V
2703 836 M
62 14 V
1021 577 M
61 13 V
2578 918 M
62 14 V
896 659 M
61 13 V
2454 999 M
62 14 V
772 741 M
61 13 V
1496 327 R
62 14 V
647 822 M
61 13 V
1496 328 R
15 3 R
47 11 V
522 904 M
61 13 V
1497 328 R
24 6 R
38 8 V
522 904 M
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 79 R
63 0 V
-63 78 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1792){\makebox(0,0){$\densVar$}}%
\put(396,1614){\makebox(0,0)[r]{0.09}}%
\put(396,1536){\makebox(0,0)[r]{0.08}}%
\put(396,1457){\makebox(0,0)[r]{0.07}}%
\put(396,1378){\makebox(0,0)[r]{0.06}}%
\put(396,1299){\makebox(0,0)[r]{0.05}}%
\put(396,1220){\makebox(0,0)[r]{0.04}}%
\put(396,1141){\makebox(0,0)[r]{0.03}}%
\put(396,1062){\makebox(0,0)[r]{0.02}}%
\put(396,983){\makebox(0,0)[r]{0.01}}%
\put(396,904){\makebox(0,0)[r]{0}}%
\put(585,508){\makebox(0,0){$\epsilon$}}%
\put(473,882){\makebox(0,0)[r]{2}}%
\put(598,800){\makebox(0,0)[r]{1.8}}%
\put(723,719){\makebox(0,0)[r]{1.6}}%
\put(847,637){\makebox(0,0)[r]{1.4}}%
\put(972,555){\makebox(0,0)[r]{1.2}}%
\put(1097,473){\makebox(0,0)[r]{1}}%
\put(1221,391){\makebox(0,0)[r]{0.8}}%
\put(1346,309){\makebox(0,0)[r]{0.6}}%
\put(2501,313){\makebox(0,0){$\rho$}}%
\put(3118,590){\makebox(0,0){1}}%
\put(2956,554){\makebox(0,0){0.9}}%
\put(2794,519){\makebox(0,0){0.8}}%
\put(2632,483){\makebox(0,0){0.7}}%
\put(2470,448){\makebox(0,0){0.6}}%
\put(2308,412){\makebox(0,0){0.5}}%
\put(2146,377){\makebox(0,0){0.4}}%
\put(1984,341){\makebox(0,0){0.3}}%
\put(1822,306){\makebox(0,0){0.2}}%
\put(1660,270){\makebox(0,0){0.1}}%
\end{picture}%
\endgroup
\endinput


==> KraussDensVarCont.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/djost/KNpaper/KraussDensVarCont.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug  1 17:36:49 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 417 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1121 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1591 M
63 0 V
2987 0 R
-63 0 V
400 1825 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1922 751 M
-12 1 V
-12 3 V
-13 4 V
-14 5 V
-15 5 V
-16 6 V
-16 6 V
-18 7 V
-18 9 V
-19 10 V
-20 13 V
-19 15 V
-18 17 V
-13 19 V
-8 20 V
-3 21 V
3 22 V
7 20 V
10 18 V
11 15 V
11 12 V
12 8 V
13 5 V
15 3 V
19 1 V
22 -1 V
24 -2 V
25 -2 V
22 -2 V
18 -2 V
12 -2 V
8 -2 V
6 -3 V
4 -6 V
5 -10 V
7 -13 V
8 -18 V
8 -21 V
8 -22 V
6 -23 V
3 -24 V
1 -22 V
-2 -22 V
-3 -19 V
-5 -16 V
-7 -13 V
-7 -9 V
-9 -7 V
-10 -3 V
-11 -1 V
2053 526 M
-19 -4 V
-23 -4 V
-27 -5 V
-29 -4 V
-30 -2 V
-30 0 V
-30 1 V
-27 2 V
-24 3 V
-19 4 V
-15 4 V
-11 4 V
-10 6 V
-10 9 V
-12 11 V
-15 16 V
-17 17 V
-18 19 V
-17 18 V
-15 16 V
-12 13 V
-9 10 V
-7 9 V
-6 9 V
-6 11 V
-7 13 V
-9 15 V
-11 18 V
-12 18 V
-13 21 V
-16 21 V
-16 22 V
-16 23 V
-14 23 V
-10 24 V
-7 23 V
-1 23 V
3 23 V
7 21 V
12 21 V
18 19 V
21 17 V
24 15 V
27 13 V
28 10 V
29 7 V
30 5 V
30 2 V
30 0 V
31 -1 V
30 -2 V
30 -4 V
30 -5 V
29 -6 V
28 -8 V
27 -10 V
25 -10 V
23 -11 V
20 -11 V
17 -10 V
14 -10 V
11 -9 V
10 -9 V
10 -10 V
11 -11 V
13 -13 V
15 -14 V
15 -16 V
15 -17 V
14 -19 V
11 -20 V
9 -22 V
5 -22 V
0 -23 V
-5 -24 V
-10 -23 V
-15 -24 V
-16 -23 V
-16 -24 V
-14 -23 V
-10 -23 V
-7 -23 V
-5 -20 V
-2 -18 V
-2 -14 V
-2 -10 V
-2 -7 V
-5 -4 V
-8 -4 V
-13 -3 V
-119 595 R
9 -5 V
13 -7 V
18 -10 V
22 -12 V
24 -13 V
26 -14 V
26 -12 V
25 -11 V
24 -9 V
21 -9 V
20 -7 V
16 -7 V
14 -7 V
12 -8 V
10 -8 V
10 -9 V
10 -10 V
11 -13 V
11 -15 V
11 -16 V
10 -18 V
10 -20 V
9 -21 V
6 -21 V
5 -23 V
2 -23 V
0 -24 V
-4 -23 V
-5 -24 V
-7 -23 V
-8 -24 V
-7 -23 V
-7 -23 V
-6 -23 V
-5 -21 V
-5 -20 V
-4 -17 V
-5 -14 V
-5 -11 V
-6 -10 V
-9 -11 V
-11 -11 V
-14 -12 V
-17 -14 V
-18 -13 V
-18 -13 V
-16 -12 V
-14 -9 V
-13 -8 V
-13 -6 V
-15 -6 V
-18 -7 V
-21 -8 V
-25 -7 V
-28 -7 V
-30 -4 V
-30 -2 V
-30 2 V
-30 5 V
-29 7 V
-28 8 V
-25 7 V
-23 7 V
-21 6 V
-19 5 V
-18 6 V
-16 7 V
-14 9 V
-14 9 V
-13 11 V
-12 11 V
-11 11 V
-11 12 V
-10 13 V
-10 13 V
-11 15 V
-11 17 V
-12 19 V
-13 20 V
-12 20 V
-12 20 V
-11 18 V
-10 15 V
-9 13 V
-8 12 V
-8 12 V
-8 11 V
-8 12 V
-8 13 V
-9 15 V
-9 16 V
-10 17 V
-10 20 V
-11 21 V
-11 22 V
-11 23 V
-10 24 V
-11 23 V
-9 23 V
-9 22 V
-8 21 V
-6 18 V
-4 17 V
-3 15 V
-2 13 V
-1 12 V
-1 12 V
0 12 V
-1 11 V
0 10 V
0 9 V
-1 7 V
1 5 V
1 4 V
5 3 V
7 3 V
13 4 V
18 5 V
23 6 V
27 7 V
29 6 V
30 6 V
31 4 V
30 3 V
31 2 V
31 1 V
30 -1 V
30 -2 V
31 -3 V
30 -4 V
31 -5 V
31 -4 V
30 -5 V
29 -5 V
27 -5 V
23 -4 V
19 -3 V
14 -3 V
10 -3 V
9 -3 V
-617 118 R
9 2 V
13 1 V
19 1 V
23 1 V
27 1 V
29 1 V
30 1 V
31 0 V
29 -1 V
27 0 V
25 -1 V
20 -1 V
15 -1 V
12 -1 V
11 -2 V
11 -2 V
14 -3 V
17 -5 V
20 -5 V
24 -5 V
26 -6 V
28 -6 V
28 -7 V
29 -7 V
28 -7 V
28 -7 V
25 -8 V
24 -10 V
21 -9 V
20 -10 V
17 -9 V
16 -9 V
15 -8 V
14 -8 V
15 -8 V
17 -7 V
19 -8 V
23 -8 V
25 -8 V
26 -9 V
26 -8 V
24 -9 V
22 -8 V
19 -9 V
17 -10 V
16 -11 V
15 -14 V
16 -16 V
14 -18 V
14 -18 V
11 -16 V
10 -14 V
6 -10 V
5 -7 V
3 -7 V
3 -8 V
3 -10 V
4 -14 V
4 -18 V
4 -21 V
3 -22 V
1 -24 V
0 -23 V
-3 -23 V
-3 -21 V
-4 -19 V
-4 -16 V
-3 -13 V
-2 -11 V
-3 -9 V
-3 -9 V
-3 -11 V
-4 -13 V
-5 -15 V
-6 -17 V
-7 -19 V
-9 -20 V
-10 -21 V
-11 -22 V
-12 -21 V
-12 -20 V
-12 -18 V
-13 -16 V
-12 -13 V
-14 -13 V
-15 -12 V
-16 -11 V
-19 -12 V
-19 -12 V
-20 -11 V
-19 -10 V
-16 -8 V
-14 -6 V
-12 -4 V
-218 0 R
-2 1 V
-15 6 V
-16 8 V
-18 8 V
-21 10 V
-23 10 V
-25 9 V
-26 9 V
-27 9 V
-28 7 V
-26 7 V
-24 7 V
-22 6 V
-19 6 V
-17 7 V
-16 8 V
-16 10 V
-15 12 V
-15 13 V
-13 15 V
-13 14 V
currentpoint stroke M
-11 12 V
-8 11 V
-8 10 V
-6 10 V
-6 11 V
-7 13 V
-8 16 V
-9 20 V
-10 21 V
-11 23 V
-12 23 V
-13 23 V
-14 23 V
-13 20 V
-11 18 V
-10 15 V
-7 10 V
-4 7 V
-3 7 V
-3 7 V
-4 10 V
-4 14 V
-6 17 V
-7 20 V
-8 22 V
-8 22 V
-9 24 V
-10 23 V
-8 23 V
-9 24 V
-7 23 V
-5 23 V
-3 24 V
-1 23 V
3 24 V
6 23 V
10 24 V
13 22 V
14 21 V
13 17 V
12 14 V
8 10 V
7 6 V
7 4 V
-62 65 R
30 6 V
30 4 V
30 4 V
31 2 V
31 0 V
30 0 V
30 -2 V
31 -2 V
30 -3 V
31 -3 V
31 -5 V
30 -5 V
30 -5 V
30 -6 V
29 -6 V
28 -6 V
25 -6 V
23 -6 V
21 -7 V
19 -6 V
17 -5 V
16 -5 V
15 -5 V
15 -4 V
15 -5 V
17 -6 V
20 -8 V
23 -10 V
25 -12 V
26 -12 V
25 -12 V
23 -11 V
20 -9 V
17 -8 V
15 -7 V
15 -6 V
14 -5 V
16 -6 V
18 -5 V
19 -7 V
21 -7 V
23 -9 V
26 -11 V
26 -11 V
26 -12 V
23 -12 V
20 -10 V
16 -8 V
12 -8 V
9 -7 V
10 -10 V
11 -11 V
13 -16 V
14 -18 V
15 -21 V
13 -23 V
11 -23 V
7 -24 V
5 -23 V
1 -24 V
0 -23 V
-1 -24 V
-2 -23 V
-3 -24 V
-4 -23 V
-4 -24 V
-4 -23 V
-5 -23 V
-6 -24 V
-6 -23 V
-7 -24 V
-8 -23 V
-9 -24 V
-10 -22 V
-9 -21 V
-9 -19 V
-8 -15 V
-6 -13 V
-6 -9 V
-6 -9 V
-8 -8 V
-10 -11 V
-13 -13 V
-16 -15 V
-17 -15 V
-17 -14 V
-16 -13 V
-15 -9 V
-11 -5 V
-459 0 R
-2 1 V
-11 4 V
-11 4 V
-12 4 V
-16 5 V
-20 7 V
-24 7 V
-27 8 V
-30 8 V
-30 9 V
-30 8 V
-30 9 V
-27 8 V
-23 8 V
-20 6 V
-15 6 V
-11 6 V
-8 6 V
-9 9 V
-10 11 V
-12 15 V
-15 19 V
-16 20 V
-15 20 V
-14 21 V
-13 19 V
-10 18 V
-9 16 V
-7 14 V
-6 13 V
-5 11 V
-5 10 V
-4 10 V
-5 12 V
-6 14 V
-7 16 V
-9 20 V
-9 21 V
-10 23 V
-10 23 V
-10 24 V
-9 23 V
-10 22 V
-9 22 V
-8 20 V
-9 18 V
-8 17 V
-8 16 V
-7 13 V
-6 13 V
-6 11 V
-5 11 V
-4 11 V
-4 12 V
-4 15 V
-4 17 V
-4 20 V
-4 21 V
-3 23 V
-2 23 V
-1 24 V
0 22 V
1 22 V
3 20 V
3 17 V
5 15 V
7 13 V
9 10 V
12 9 V
17 9 V
21 8 V
25 7 V
27 7 V
2575 746 M
-3 -24 V
-3 -23 V
-3 -24 V
-3 -23 V
-3 -23 V
-3 -23 V
-3 -21 V
-3 -19 V
-3 -16 V
-2 -13 V
-3 -11 V
-4 -9 V
-4 -10 V
-6 -11 V
1020 1178 M
-4 16 V
-3 13 V
-2 11 V
-1 8 V
-1 8 V
-1 10 V
0 11 V
0 15 V
0 18 V
0 18 V
0 17 V
0 14 V
1 10 V
2 6 V
4 5 V
8 3 V
12 5 V
18 6 V
23 7 V
27 8 V
29 7 V
31 5 V
30 4 V
31 1 V
30 1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -2 V
30 -4 V
31 -4 V
29 -6 V
28 -5 V
25 -6 V
22 -5 V
18 -4 V
15 -3 V
13 -2 V
13 -2 V
14 -2 V
17 -2 V
19 -3 V
21 -3 V
23 -5 V
25 -6 V
27 -8 V
28 -9 V
29 -11 V
30 -10 V
30 -11 V
30 -10 V
28 -10 V
26 -8 V
22 -7 V
18 -6 V
13 -4 V
9 -3 V
9 -4 V
10 -5 V
13 -6 V
18 -9 V
23 -12 V
25 -12 V
26 -13 V
25 -12 V
23 -11 V
20 -9 V
19 -9 V
16 -7 V
16 -7 V
15 -6 V
15 -7 V
15 -7 V
16 -9 V
17 -11 V
19 -13 V
20 -14 V
20 -15 V
19 -15 V
17 -14 V
14 -12 V
11 -11 V
9 -11 V
9 -10 V
8 -11 V
9 -13 V
9 -14 V
8 -15 V
7 -17 V
6 -18 V
3 -20 V
2 -22 V
0 -22 V
-2 -23 V
-2 -24 V
-2 -23 V
2529 496 M
-6 -13 V
-8 -15 V
-9 -17 V
-10 -18 V
-12 -20 V
-12 -21 V
-13 -22 V
-13 -20 V
-12 -18 V
-12 -15 V
-10 -11 V
-6 -6 V
-717 0 R
-13 4 V
-15 4 V
-17 4 V
-18 5 V
-20 5 V
-24 6 V
-25 6 V
-26 7 V
-26 8 V
-24 10 V
-21 10 V
-18 11 V
-16 13 V
-16 14 V
-15 14 V
-15 16 V
-16 15 V
-15 16 V
-14 14 V
-12 13 V
-11 11 V
-10 9 V
-8 10 V
-8 11 V
-8 13 V
-8 17 V
-9 19 V
-9 21 V
-9 23 V
-10 23 V
-10 23 V
-10 23 V
-10 22 V
-9 20 V
-7 17 V
-7 15 V
-5 12 V
-5 11 V
-4 11 V
-5 11 V
-4 13 V
-5 14 V
-6 15 V
-6 16 V
-8 19 V
-10 20 V
-10 21 V
-11 23 V
-11 23 V
-11 23 V
-10 23 V
-9 24 V
-9 23 V
-8 22 V
-7 22 V
-6 22 V
-5 20 V
-5 18 V
2651 863 M
3 -23 V
1 -24 V
-1 -23 V
-2 -24 V
-3 -23 V
currentpoint stroke M
-4 -24 V
-4 -23 V
-4 -24 V
-3 -23 V
-2 -23 V
-1 -24 V
-2 -23 V
-2 -24 V
-3 -23 V
-6 -24 V
-6 -23 V
-9 -22 V
-9 -22 V
-9 -21 V
-10 -19 V
-10 -18 V
-9 -16 V
-8 -15 V
-8 -13 V
951 1192 M
-8 23 V
-8 24 V
-10 23 V
-10 24 V
-10 23 V
-7 24 V
-3 23 V
1 23 V
5 23 V
8 22 V
11 21 V
13 18 V
14 16 V
16 13 V
17 11 V
20 9 V
22 6 V
25 4 V
27 2 V
28 0 V
30 0 V
31 -2 V
30 -1 V
31 -2 V
30 -2 V
30 -3 V
31 -3 V
30 -4 V
30 -4 V
29 -4 V
26 -5 V
24 -4 V
21 -4 V
18 -3 V
16 -3 V
16 -3 V
15 -3 V
16 -3 V
16 -3 V
18 -3 V
20 -3 V
22 -3 V
25 -4 V
26 -5 V
29 -6 V
29 -8 V
30 -9 V
29 -11 V
28 -13 V
26 -13 V
22 -11 V
18 -10 V
13 -7 V
10 -5 V
8 -3 V
10 -3 V
14 -4 V
19 -4 V
23 -6 V
27 -8 V
28 -9 V
30 -10 V
29 -13 V
28 -12 V
25 -13 V
22 -12 V
18 -9 V
13 -7 V
10 -5 V
9 -4 V
10 -5 V
14 -5 V
19 -6 V
22 -9 V
25 -9 V
25 -11 V
24 -11 V
20 -11 V
18 -12 V
16 -12 V
16 -11 V
15 -13 V
15 -12 V
16 -12 V
16 -13 V
15 -12 V
14 -12 V
13 -11 V
13 -12 V
11 -13 V
12 -14 V
12 -16 V
12 -18 V
12 -20 V
12 -22 V
10 -23 V
8 -23 V
6 -24 V
2540 342 M
-7 -10 V
-6 -10 V
-8 -9 V
-10 -8 V
-7 -5 V
-1002 0 R
-11 3 V
-11 4 V
-12 7 V
-14 9 V
-17 14 V
-19 16 V
-20 18 V
-19 17 V
-17 16 V
-13 13 V
-12 11 V
-10 9 V
-10 10 V
-12 11 V
-14 13 V
-16 14 V
-17 17 V
-17 18 V
-16 20 V
-14 21 V
-11 21 V
-10 19 V
-8 18 V
-6 15 V
-5 11 V
-3 8 V
-3 7 V
-3 8 V
-4 10 V
-5 13 V
-6 17 V
-7 19 V
-8 22 V
-8 22 V
-7 23 V
-8 23 V
-9 23 V
-9 23 V
-10 23 V
-12 23 V
-12 22 V
-13 21 V
-11 17 V
-9 14 V
-6 10 V
-5 7 V
-3 6 V
-3 7 V
-3 10 V
-5 14 V
-6 18 V
-7 21 V
-7 22 V
-7 23 V
-6 24 V
-7 23 V
-6 24 V
1166 243 R
24 -11 V
25 -11 V
24 -11 V
22 -10 V
18 -9 V
14 -8 V
13 -7 V
13 -7 V
14 -7 V
17 -8 V
18 -8 V
20 -9 V
20 -10 V
20 -12 V
20 -12 V
18 -13 V
18 -14 V
17 -13 V
15 -14 V
15 -13 V
15 -13 V
15 -12 V
17 -12 V
18 -12 V
22 -12 V
22 -12 V
23 -13 V
20 -14 V
16 -17 V
12 -18 V
7 -20 V
4 -19 V
3 -19 V
1 -15 V
2 -13 V
2 -10 V
4 -8 V
5 -9 V
8 -11 V
10 -13 V
11 -15 V
11 -18 V
11 -19 V
9 -21 V
6 -22 V
3 -22 V
0 -23 V
-1 -23 V
-4 -24 V
-6 -23 V
-7 -24 V
-7 -23 V
-6 -24 V
-3 -23 V
-1 -23 V
0 -24 V
2 -23 V
1 -23 V
-1 -23 V
-4 -23 V
-6 -21 V
-7 -20 V
-7 -17 V
-6 -14 V
964 973 M
-12 17 V
-11 20 V
-8 20 V
-7 22 V
-6 23 V
-6 23 V
-5 23 V
-6 24 V
-6 22 V
-7 22 V
-6 19 V
-5 16 V
-6 13 V
-5 10 V
-5 10 V
-7 9 V
-8 11 V
-10 13 V
-11 15 V
-13 17 V
-13 19 V
-13 20 V
-12 21 V
-12 22 V
-9 23 V
-8 23 V
-7 23 V
-3 24 V
-1 23 V
2 24 V
6 23 V
10 23 V
15 23 V
18 22 V
18 21 V
18 17 V
15 14 V
12 10 V
8 6 V
8 4 V
10 4 V
12 3 V
18 5 V
22 5 V
26 6 V
28 5 V
29 3 V
30 0 V
30 0 V
31 -2 V
30 -3 V
31 -3 V
30 -2 V
31 -2 V
30 -1 V
30 -1 V
31 -2 V
30 -2 V
30 -1 V
27 -2 V
24 -2 V
20 -1 V
15 -2 V
12 -1 V
10 -3 V
11 -3 V
14 -5 V
17 -6 V
20 -8 V
23 -9 V
23 -10 V
24 -12 V
22 -12 V
21 -12 V
20 -11 V
18 -11 V
16 -9 V
15 -6 V
13 -5 V
15 -4 V
15 -4 V
19 -4 V
22 -5 V
26 -6 V
27 -8 V
27 -8 V
27 -10 V
26 -12 V
24 -12 V
21 -12 V
20 -12 V
16 -10 V
14 -9 V
13 -7 V
13 -7 V
14 -7 V
17 -7 V
21 -10 V
2696 441 M
-5 -10 V
-3 -7 V
-3 -7 V
-4 -8 V
-6 -10 V
-8 -15 V
-10 -17 V
-12 -20 V
-14 -20 V
-14 -20 V
-7 -7 V
-1249 0 R
-11 8 V
-11 10 V
-9 10 V
-9 10 V
-8 11 V
-9 12 V
-9 14 V
-11 14 V
-12 16 V
-14 16 V
-16 18 V
-18 17 V
-17 17 V
-17 16 V
-14 13 V
-12 10 V
-9 9 V
-8 8 V
-7 10 V
-7 12 V
-8 15 V
-8 19 V
-8 21 V
-9 23 V
-7 23 V
-7 23 V
-6 24 V
-5 23 V
-6 24 V
-5 23 V
-6 24 V
-6 22 V
-6 22 V
-6 19 V
-6 17 V
-5 14 V
-6 11 V
-6 10 V
-7 10 V
-9 11 V
-11 13 V
currentpoint stroke M
-13 14 V
-13 17 V
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){$\rho$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\epsilon$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2}}%
\put(350,1825){\makebox(0,0)[r]{1.8}}%
\put(350,1591){\makebox(0,0)[r]{1.6}}%
\put(350,1356){\makebox(0,0)[r]{1.4}}%
\put(350,1121){\makebox(0,0)[r]{1.2}}%
\put(350,887){\makebox(0,0)[r]{1}}%
\put(350,652){\makebox(0,0)[r]{0.8}}%
\put(350,417){\makebox(0,0)[r]{0.6}}%
\end{picture}%
\endgroup
\endinput


==> KraussNumJamEvol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/djost/sim/KNpaper/KraussNumJamEvol.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug  1 03:42:54 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 477 M
31 0 V
2969 0 R
-31 0 V
450 580 M
31 0 V
2969 0 R
-31 0 V
450 653 M
31 0 V
2969 0 R
-31 0 V
450 710 M
31 0 V
2969 0 R
-31 0 V
450 757 M
31 0 V
2969 0 R
-31 0 V
450 796 M
31 0 V
2969 0 R
-31 0 V
450 830 M
31 0 V
2969 0 R
-31 0 V
450 860 M
31 0 V
2969 0 R
-31 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1063 M
31 0 V
2969 0 R
-31 0 V
450 1167 M
31 0 V
2969 0 R
-31 0 V
450 1240 M
31 0 V
2969 0 R
-31 0 V
450 1297 M
31 0 V
2969 0 R
-31 0 V
450 1343 M
31 0 V
2969 0 R
-31 0 V
450 1382 M
31 0 V
2969 0 R
-31 0 V
450 1416 M
31 0 V
2969 0 R
-31 0 V
450 1446 M
31 0 V
2969 0 R
-31 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1650 M
31 0 V
2969 0 R
-31 0 V
450 1753 M
31 0 V
2969 0 R
-31 0 V
450 1827 M
31 0 V
2969 0 R
-31 0 V
450 1883 M
31 0 V
2969 0 R
-31 0 V
450 1930 M
31 0 V
2969 0 R
-31 0 V
450 1969 M
31 0 V
2969 0 R
-31 0 V
450 2003 M
31 0 V
2969 0 R
-31 0 V
450 2033 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
567 300 M
0 31 V
0 1729 R
0 -31 V
722 300 M
0 31 V
0 1729 R
0 -31 V
802 300 M
0 31 V
0 1729 R
0 -31 V
840 300 M
0 63 V
0 1697 R
0 -63 V
957 300 M
0 31 V
0 1729 R
0 -31 V
1112 300 M
0 31 V
0 1729 R
0 -31 V
1192 300 M
0 31 V
0 1729 R
0 -31 V
1229 300 M
0 63 V
0 1697 R
0 -63 V
1347 300 M
0 31 V
0 1729 R
0 -31 V
1502 300 M
0 31 V
0 1729 R
0 -31 V
1581 300 M
0 31 V
0 1729 R
0 -31 V
1619 300 M
0 63 V
0 1697 R
0 -63 V
1736 300 M
0 31 V
0 1729 R
0 -31 V
1891 300 M
0 31 V
0 1729 R
0 -31 V
1971 300 M
0 31 V
0 1729 R
0 -31 V
2009 300 M
0 63 V
0 1697 R
0 -63 V
2126 300 M
0 31 V
0 1729 R
0 -31 V
2281 300 M
0 31 V
0 1729 R
0 -31 V
2361 300 M
0 31 V
0 1729 R
0 -31 V
2398 300 M
0 63 V
0 1697 R
0 -63 V
2516 300 M
0 31 V
0 1729 R
0 -31 V
2671 300 M
0 31 V
0 1729 R
0 -31 V
2750 300 M
0 31 V
0 1729 R
0 -31 V
2788 300 M
0 63 V
0 1697 R
0 -63 V
2905 300 M
0 31 V
0 1729 R
0 -31 V
3060 300 M
0 31 V
0 1729 R
0 -31 V
3140 300 M
0 31 V
0 1729 R
0 -31 V
3178 300 M
0 63 V
0 1697 R
0 -63 V
3295 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 300 M
117 0 V
69 0 V
49 0 V
37 0 V
31 0 V
26 0 V
23 0 V
20 0 V
18 0 V
16 0 V
15 0 V
13 0 V
13 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 3 V
9 0 V
16 22 V
15 40 V
13 91 V
13 65 V
12 67 V
16 106 V
14 94 V
14 68 V
13 38 V
15 56 V
14 21 V
16 28 V
15 35 V
16 22 V
15 8 V
15 11 V
15 15 V
15 10 V
15 13 V
16 11 V
16 5 V
15 6 V
16 13 V
15 5 V
16 7 V
15 -8 V
16 6 V
16 12 V
15 -5 V
16 4 V
16 11 V
16 -6 V
16 -6 V
16 10 V
16 0 V
16 -4 V
16 0 V
16 0 V
16 5 V
16 -8 V
16 -1 V
16 1 V
16 2 V
16 -4 V
16 1 V
16 -6 V
16 -7 V
17 0 V
16 1 V
16 -5 V
16 0 V
16 -1 V
16 -8 V
16 -4 V
16 3 V
16 2 V
16 -8 V
17 -7 V
16 1 V
16 6 V
16 -10 V
16 0 V
16 2 V
16 -10 V
16 -1 V
16 1 V
17 -4 V
16 -9 V
16 3 V
16 4 V
16 5 V
16 0 V
16 -7 V
16 -10 V
17 8 V
16 -1 V
16 1 V
16 -5 V
16 0 V
16 -1 V
16 -11 V
16 12 V
17 7 V
16 -9 V
16 -2 V
16 -3 V
16 3 V
16 -1 V
16 10 V
16 -9 V
17 -2 V
16 6 V
16 -10 V
16 8 V
16 -1 V
16 0 V
16 -10 V
17 6 V
16 3 V
16 0 V
16 -7 V
16 2 V
16 11 V
16 -6 V
16 -9 V
17 10 V
16 2 V
16 -3 V
16 -9 V
16 10 V
16 -10 V
16 1 V
16 1 V
17 8 V
16 -11 V
16 8 V
16 -11 V
16 11 V
16 0 V
16 -9 V
16 9 V
17 -5 V
16 4 V
16 -2 V
16 -4 V
16 1 V
16 0 V
16 0 V
17 4 V
16 -4 V
16 8 V
16 -6 V
16 -3 V
16 6 V
16 -5 V
16 4 V
17 -1 V
16 -4 V
16 0 V
16 -1 V
16 6 V
16 0 V
16 4 V
16 -6 V
17 5 V
16 -10 V
16 6 V
16 -3 V
16 3 V
16 5 V
16 -12 V
16 6 V
17 -6 V
16 10 V
16 -3 V
16 9 V
14 -14 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 300 M
117 0 V
69 0 V
49 0 V
37 0 V
31 0 V
26 0 V
23 0 V
20 0 V
18 0 V
16 0 V
15 0 V
13 0 V
13 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 0 V
9 0 V
16 0 V
15 0 V
13 3 V
13 0 V
12 0 V
16 0 V
14 4 V
14 9 V
13 10 V
15 6 V
14 -9 V
16 26 V
15 3 V
16 19 V
15 -19 V
15 41 V
15 -35 V
15 13 V
15 -3 V
16 5 V
16 40 V
15 -20 V
16 22 V
15 -2 V
16 2 V
15 19 V
16 -14 V
16 24 V
15 -22 V
16 18 V
16 -4 V
16 19 V
16 6 V
16 -4 V
16 6 V
16 -8 V
16 0 V
16 13 V
16 27 V
16 -10 V
16 17 V
16 -6 V
16 18 V
16 2 V
16 29 V
16 -15 V
16 20 V
17 16 V
16 -15 V
16 3 V
16 20 V
16 20 V
16 12 V
16 -14 V
16 9 V
16 27 V
16 -4 V
17 55 V
16 -4 V
16 23 V
16 -23 V
16 36 V
16 0 V
16 10 V
16 34 V
16 13 V
17 17 V
16 16 V
16 25 V
16 8 V
16 18 V
16 27 V
16 16 V
16 5 V
17 16 V
16 23 V
16 20 V
16 14 V
16 28 V
16 7 V
16 17 V
16 10 V
17 10 V
16 7 V
16 18 V
16 7 V
16 -5 V
16 9 V
16 3 V
16 12 V
17 -8 V
16 3 V
16 -2 V
16 13 V
16 -18 V
16 10 V
16 -1 V
17 0 V
16 7 V
16 -9 V
16 10 V
16 -4 V
16 5 V
16 0 V
16 1 V
17 1 V
16 -9 V
16 3 V
16 -13 V
16 13 V
16 8 V
16 -5 V
16 -6 V
17 3 V
16 -4 V
16 -4 V
16 7 V
16 1 V
16 0 V
16 -1 V
16 2 V
17 -21 V
16 15 V
16 -2 V
16 9 V
16 0 V
16 -4 V
16 -5 V
17 7 V
16 4 V
16 0 V
16 -9 V
16 8 V
16 -10 V
16 9 V
16 -2 V
17 -1 V
16 -1 V
16 1 V
16 -2 V
16 2 V
16 5 V
16 -12 V
16 3 V
17 2 V
16 -1 V
16 4 V
16 -5 V
16 -2 V
16 8 V
16 -5 V
16 8 V
17 -5 V
16 5 V
16 -5 V
16 -2 V
14 1 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 300 M
117 0 V
69 0 V
49 0 V
37 0 V
31 0 V
26 0 V
23 0 V
20 0 V
18 0 V
16 0 V
15 97 V
13 364 V
13 314 V
11 202 V
11 137 V
10 84 V
10 48 V
9 23 V
9 1 V
16 -19 V
15 -36 V
13 -29 V
13 -25 V
12 -24 V
16 -29 V
14 -18 V
14 -17 V
13 -3 V
15 -10 V
14 -5 V
16 -7 V
15 -8 V
16 -1 V
15 -4 V
15 -5 V
15 -4 V
15 -2 V
15 -3 V
16 -7 V
16 -6 V
15 -6 V
16 -16 V
15 -9 V
16 -5 V
15 -16 V
16 -17 V
16 -16 V
15 -17 V
16 -28 V
16 -14 V
16 -27 V
16 -28 V
16 -22 V
16 -19 V
16 -30 V
16 -20 V
16 -11 V
16 -7 V
16 -16 V
16 -6 V
16 3 V
16 -10 V
16 -5 V
16 -7 V
16 -1 V
16 -6 V
17 -6 V
16 -6 V
16 -9 V
16 -5 V
16 -3 V
16 -9 V
16 -2 V
16 0 V
16 -12 V
16 -8 V
17 -8 V
16 -14 V
16 -5 V
16 -1 V
16 -1 V
16 -18 V
16 -5 V
16 -2 V
16 -16 V
17 0 V
16 -17 V
16 8 V
16 -17 V
16 -14 V
16 -5 V
16 -10 V
16 -7 V
17 -10 V
16 -6 V
16 -9 V
16 -16 V
16 -12 V
16 -7 V
16 6 V
16 -22 V
17 -5 V
16 -21 V
16 -3 V
16 -8 V
16 -25 V
16 14 V
16 -29 V
16 -6 V
17 -16 V
16 20 V
16 3 V
16 -42 V
16 11 V
16 -37 V
16 -19 V
17 14 V
16 -34 V
16 12 V
16 -7 V
16 -20 V
16 -11 V
16 22 V
16 -5 V
17 -20 V
16 -9 V
16 14 V
16 -22 V
16 23 V
16 -18 V
16 -5 V
16 -28 V
17 -6 V
16 -4 V
16 14 V
16 0 V
16 -14 V
16 25 V
16 -7 V
16 -12 V
17 4 V
16 22 V
16 -11 V
16 -25 V
16 4 V
16 0 V
16 8 V
17 8 V
16 -4 V
16 -8 V
16 17 V
16 -3 V
16 -24 V
16 18 V
16 -14 V
17 14 V
16 -2 V
16 -20 V
16 26 V
16 -2 V
16 11 V
16 -23 V
16 18 V
17 -17 V
16 14 V
16 10 V
16 -28 V
16 14 V
16 12 V
16 -3 V
16 -4 V
17 -5 V
16 -14 V
16 16 V
16 -19 V
14 16 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 300 M
117 0 V
69 0 V
49 0 V
37 0 V
31 0 V
26 0 V
23 0 V
20 0 V
18 0 V
16 0 V
15 0 V
13 0 V
13 0 V
11 0 V
11 0 V
10 0 V
10 0 V
9 6 V
9 -3 V
16 3 V
15 13 V
13 -13 V
13 16 V
12 -3 V
16 -3 V
14 -6 V
14 6 V
13 9 V
15 3 V
14 17 V
16 -14 V
15 5 V
16 -14 V
15 0 V
15 6 V
15 0 V
15 -3 V
15 11 V
16 -5 V
16 -15 V
15 15 V
16 -9 V
15 12 V
16 16 V
15 -31 V
16 9 V
16 6 V
15 -3 V
16 -9 V
16 20 V
16 -23 V
16 3 V
16 -6 V
16 34 V
16 -14 V
16 -8 V
16 0 V
16 -12 V
16 12 V
16 11 V
16 6 V
16 3 V
16 -14 V
16 -3 V
16 -3 V
16 6 V
17 2 V
16 -5 V
16 -15 V
16 18 V
16 -6 V
16 20 V
16 -14 V
16 -3 V
16 14 V
16 -20 V
17 23 V
16 5 V
16 -22 V
16 40 V
16 -23 V
16 20 V
16 -37 V
16 11 V
16 11 V
17 0 V
16 -3 V
16 -2 V
16 2 V
16 -5 V
16 8 V
16 0 V
16 -5 V
17 -6 V
16 -3 V
16 11 V
16 16 V
16 -21 V
16 -14 V
16 22 V
16 -3 V
17 13 V
16 -15 V
16 2 V
16 0 V
16 6 V
16 -3 V
16 13 V
16 -8 V
17 8 V
16 10 V
16 -18 V
16 10 V
16 8 V
16 5 V
16 4 V
17 -2 V
16 -5 V
16 12 V
16 -9 V
16 9 V
16 0 V
16 7 V
16 13 V
17 -2 V
16 22 V
16 -12 V
16 40 V
16 -48 V
16 20 V
16 -10 V
16 8 V
17 12 V
16 -10 V
16 -14 V
16 24 V
16 11 V
16 -35 V
16 14 V
16 19 V
17 -4 V
16 11 V
16 -40 V
16 0 V
16 22 V
16 -24 V
16 28 V
17 -4 V
16 -26 V
16 -9 V
16 46 V
16 -41 V
16 -9 V
16 17 V
16 -4 V
17 24 V
16 -10 V
16 -10 V
16 24 V
16 -6 V
16 -31 V
16 19 V
16 10 V
17 0 V
16 -18 V
16 17 V
16 -12 V
16 6 V
16 18 V
16 -25 V
16 20 V
17 -12 V
16 1 V
16 -4 V
16 5 V
14 -6 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$\epsilon=1.0$, jammed start}}%
\put(3037,1747){\makebox(0,0)[r]{$\epsilon=1.0$, laminar start}}%
\put(3037,1847){\makebox(0,0)[r]{$\epsilon=1.5$, jammed start}}%
\put(3037,1947){\makebox(0,0)[r]{$\epsilon=1.5$, laminar start}}%
\put(1950,50){\makebox(0,0){time}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{number of jams}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3178,200){\makebox(0,0){1e+07}}%
\put(2788,200){\makebox(0,0){1e+06}}%
\put(2398,200){\makebox(0,0){100000}}%
\put(2009,200){\makebox(0,0){10000}}%
\put(1619,200){\makebox(0,0){1000}}%
\put(1229,200){\makebox(0,0){100}}%
\put(840,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){1}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1473){\makebox(0,0)[r]{100}}%
\put(400,887){\makebox(0,0)[r]{10}}%
\put(400,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput

